Transferable and Distributed User Association Policies for 5G and Beyond Networks

We study the problem of user association, namely finding the optimal assignment of user equipment to base stations to achieve a targeted network performance. In this paper, we focus on the knowledge transferability of association policies. Indeed, traditional non-trivial user association schemes are often scenario-specific or deployment-specific and require a policy re-design or re-learning when the number or the position of the users change. In contrast, transferability allows to apply a single user association policy, devised for a specific scenario, to other distinct user deployments, without needing a substantial re-learning or re-design phase and considerably reducing its computational and management complexity. To achieve transferability, we first cast user association as a multi-agent reinforcement learning problem. Then, based on a neural attention mechanism that we specifically conceived for this context, we propose a novel distributed policy network architecture, which is transferable among users with zero-shot generalization capability i.e., without requiring additional training.Numerical results show the effectiveness of our solution in terms of overall network communication rate, outperforming centralized benchmarks even when the number of users doubles with respect to the initial training point.

==> mgraphics.sty <==
\NeedsTeXFormat{LaTeX2e}
\ProvidesPackage{mgraphics}[21/05/2019 custom commands for graphics]
\RequirePackage{amsmath,amssymb,amsfonts}
\RequirePackage{graphicx}
\RequirePackage{textcomp}
\RequirePackage{pifont}
\RequirePackage{xcolor}
\RequirePackage{tikz}
\usetikzlibrary[datavisualization]
\RequirePackage{comment}
\RequirePackage{gensymb}
\usetikzlibrary{fit, calc}
\usetikzlibrary{decorations.pathreplacing, backgrounds, patterns} % for expanding waves
\RequirePackage{pgfplots}
\RequirePackage{pgfplotstable}
\RequirePackage[normalem]{ulem}
\usetikzlibrary{positioning,shapes.multipart}
\RequirePackage[underline=false]{pgf-umlsd}
\usetikzlibrary[datavisualization]
\usepgfplotslibrary{fillbetween}

%[usenames,dvipsnames]
\definecolor{mblue}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{mpurple}{RGB}{126, 30, 156}
\definecolor{mgreen}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{mred}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{cred}{RGB}{252, 25, 25}
\definecolor{mmagenta}{RGB}{219, 2, 153}
\definecolor{mbrown}{RGB}{101, 55, 0}
\definecolor{morange}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{mturquoise}{RGB}{6, 213, 224}
\definecolor{mviolet}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\def\formattxt#1{#1.txt}%

\pgfdeclarepatternformonly{large north west lines}{\pgfqpoint{-1pt}{-1pt}}{\pgfqpoint{4pt}{4pt}}{\pgfqpoint{3pt}{3pt}}%
{
  \pgfsetlinewidth{0.4pt}
  \pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
  \pgfpathlineto{\pgfqpoint{6pt}{6pt}}
  \pgfusepath{stroke}
}

\pgfdeclarepatternformonly{south west lines}{\pgfqpoint{-0pt}{-0pt}}{\pgfqpoint{3pt}{3pt}}{\pgfqpoint{3pt}{3pt}}{
    \pgfsetlinewidth{0.4pt}
    \pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
    \pgfpathlineto{\pgfqpoint{3pt}{3pt}}
    \pgfpathmoveto{\pgfqpoint{2.8pt}{-.2pt}}
    \pgfpathlineto{\pgfqpoint{3.2pt}{.2pt}}
    \pgfpathmoveto{\pgfqpoint{-.2pt}{2.8pt}}
    \pgfpathlineto{\pgfqpoint{.2pt}{3.2pt}}
    \pgfusepath{stroke}}

\pgfdeclarepatternformonly{south east lines}{\pgfqpoint{-0pt}{-0pt}}{\pgfqpoint{3pt}{3pt}}{\pgfqpoint{3pt}{3pt}}{
    \pgfsetlinewidth{0.4pt}
    \pgfpathmoveto{\pgfqpoint{0pt}{3pt}}
    \pgfpathlineto{\pgfqpoint{3pt}{0pt}}
    \pgfpathmoveto{\pgfqpoint{.2pt}{-.2pt}}
    \pgfpathlineto{\pgfqpoint{-.2pt}{.2pt}}
    \pgfpathmoveto{\pgfqpoint{3.2pt}{2.8pt}}
    \pgfpathlineto{\pgfqpoint{2.8pt}{3.2pt}}
    \pgfusepath{stroke}}


\newcommand{\beam}[5][(0,0)]{
	%#1: location
	%#2: beam orientation
	%#3: radius
	%#4: beam width
	%#5: color
	\draw[#5, fill=#5, opacity=0.5, shift={#1}, rotate=#2] (0, 0) -- (#3*cos{#4}, #3*sin{#4}) to[in=45, out=-45] (#3*cos{#4}, -#3*sin{#4}) -- cycle;
	%\draw[black, dotted, shift={#1}, rotate=#2] (0, 0) -- ($(#3, 0)+(1mm,0)$);
}

\newcommand{\cbeam}[5][(0,0)]{
	%#1: location
	%#2: beam orientation
	%#3: radius
	%#4: beam width
	%#5: color
	\draw[#5, fill=#5, opacity=1, shift={#1}, rotate=#2] (0, 0) -- (#3*cos{#4}, #3*sin{#4}) to[in=45, out=-45] (#3*cos{#4}, -#3*sin{#4}) -- cycle;
	\draw[#5, fill=#5, opacity=1, shift={#1}] (0,0) circle (#3/5);
	%\draw[black, dotted, shift={#1}, rotate=#2] (0, 0) -- ($(#3, 0)+(5mm,0)$);
}

% Path definition for a base station. Parameters
%  1. Node name.
%  2. Path graphic options. e.g. fill=black, line width=1pt etc
%  3. Shift the position
\newcommand{\basestation}[3]{%
	\path[draw, thick, #2] (0, 0) node[shift={#3}, label={[label distance=0pt]below:#1}]{}
			(0*120+90:0.25cm) --
			(1*120+90:0.25cm) --
			(2*120+90:0.25cm) -- cycle
}

\newcommand{\cell}[5][(0,0)]{
	%#1: location
	%#2: radius
	%#3: BS labels
	%#4: BS other parameters shift, color, etc
	%#5: BS labels position
	\draw[#4, shift={#1}] (0,0) circle (#2);
	\basestation{{\tiny $\mathrm{SBS}_#3$}}{shift={#1}, #4}{#5}
}

\newcommand{\user}[6][(0,0)]{
    %#1: location of UE BS
    %#2: UE orientation angle
    %#3: UE radius
    %#4: beam width
    %#5: UE beam color
    %#6: UE label

    \node[shift={#1}, label={[label distance=-5pt, fill=white]left:{\scriptsize $u_{#6}$}}](UE#6) at (#2:#3-0.1) {\scriptsize $\boldsymbol{\times}$};
    \beam[#1]{#2}{#3}{#4}{#5}
    
}

\newcommand{\usernobeam}[6][(0,0)]{
    %#1: location of UE BS
    %#2: UE orientation angle
    %#3: UE radius
    %#4: beam width
    %#5: UE beam color
    %#6: UE label

    \node[shift={#1}, label={[label distance=-5pt, fill=white]left:{\scriptsize $u_{#6}$}}](UE#6) at (#2:#3-0.1) {\scriptsize $\boldsymbol{\times}$};
    %\beam[#1]{#2}{#3}{#4}{#5}
    
}

\newcommand{\trajectory}[4]{
    %#1: location of UE at start
    %#2: trajectory points
    %#3: UE ID
    %#4: draw params
    
    \node[label={[label distance=-5pt]right:{\scriptsize $u_{#3}$}}] (p-0) at #1 {$\boldsymbol{\odot}$};
    \foreach \point [count=\current from 1]in {#2} {
        \pgfmathsetmacro\previous{int(\current - 1)}
        \node (p-\current) at \point {$\boldsymbol{\cdot}$};
        \draw[draw, #4] (p-\previous.center) -- (p-\current.center);
    }
    %\draw[->, draw, #4] (p-7.center) -- (p-8.center);
}


\newcommand{\vertice}[3]{
    %#1: UE 1 location
    %#2: UE 2 location
    %#3: extras params
    \draw[line width=0.7pt, color=mgreen, opacity=0.9, #3](UE#1.center)--(UE#2.center);
    %\beam[#1]{#2}{#3}{#4}{#5}
    
}


% Parameters
%  1. percentage (demanded data/achievable data)
%  2. color
%  3. node options. (shift)
%  4. UE index
\newcommand{\demand}[4]{%
	\pgfmathsetmacro{\data}{rnd}
	\tikzset{
		state/.style={
		       rectangle split,
		       rectangle split horizontal,
		       rectangle split parts=2,
		       rectangle split part fill={#2,  white},
		       draw=black!20,
		       inner sep=1pt,
		       every one node part/.style={align=center, text width=\dimexpr#1},
                    	       every two node part/.style={align=center, text width=1cm-\dimexpr#1}, 
		       }
	}
	\node[state, #3]  (data) {
		\nodepart{one}{{\tiny $D_#4$}}
		\nodepart{two}{}
		%\nodepart{three}{}
	};
	
	\node[left=0mm of data.one west]{{\scriptsize $u_#4$}};
	\node[right=-0.5mm of data.two east]{{\tiny $R_#4$}};
}




\renewcommand{\mess}[4][0]{
  \stepcounter{seqlevel}
  \path
  (#2)+(0,-\theseqlevel*\unitfactor-0.7*\unitfactor) node (mess from) {};
  \addtocounter{seqlevel}{#1}
  \path
  (#4)+(0,-\theseqlevel*\unitfactor-0.7*\unitfactor) node (mess to) {};
  \draw[->,>=angle 60, line width=1pt] (mess from) -- (mess to) node[midway, above]
  {\textbf{#3}};
}

\newcommand{\messc}[5][0]{
  \stepcounter{seqlevel}
  \path
  (#2)+(0,-\theseqlevel*\unitfactor-0.7*\unitfactor) node (A1) {};
  \addtocounter{seqlevel}{#1}
  \path
  (#4)+(0,-\theseqlevel*\unitfactor-0.7*\unitfactor) node (A2) {};
  \path
  (#5)+(0,-\theseqlevel*\unitfactor-0.7*\unitfactor) node (A3) {};
  \draw[->,>=angle 60, line width=1pt] (A1) -- node[midway, above]
  {\textbf{#3}} (A2);
  \draw[->,>=angle 60, line width=1pt] (A2)--(A3);
}

\newcommand{\messb}[4][0]{
  \stepcounter{seqlevel}
  \path
  (#2)+(0-0.6*\unitfactor, -\theseqlevel*\unitfactor-0.7*\unitfactor) node (A1) {};
  \addtocounter{seqlevel}{#1}
  \path
  (#4)+(+0.6*\unitfactor, -\theseqlevel*\unitfactor-2*\unitfactor) node (A2) {};

  \draw[line width=1.2pt, fill=gray!20] (A1) rectangle (A2) node[pos=0.5]{\textbf{#3}};
}

\newcommand{\messbb}[4][0]{
  \stepcounter{seqlevel}
  \path
  (#2)+(-#4*\unitfactor, -\theseqlevel*\unitfactor-0.7*\unitfactor) node (A1) {};
  \addtocounter{seqlevel}{#1}
  \path
  (#2)+(+#4*\unitfactor, -\theseqlevel*\unitfactor-2.5*\unitfactor) node (A2) {};
  \draw[line width=1.2pt, fill=gray!20] (A1) rectangle (A2) node[pos=0.5]{\textbf{#3}};
}


\newcommand{\plotSequenceDiagram}{
    \begin{sequencediagram}
        \newinst{ue}{UE$_j$}
        \newinst[5]{mBS}{MBS}
        \newinst[5]{sBS}{SBS}
		\draw[line width=1.2pt,dashed] ([yshift=-4.25cm]$(ue)+(-0.3,0)$) rectangle ([yshift=-4.25cm]$(sBS)+(0.3,-4.9)$) node[pos=0.5]{};
        \messbb{ue}{Find the surrounding BSs i.e., $\boldsymbol{\mathcal{A}_j}$}{5.1}
        \postlevel
        \postlevel
        \mess{ue}{Request Connection to $\boldsymbol{a_j(t)}$}{mBS}
        \postlevel
        \mess{mBS}{if $\boldsymbol{a_j(t)=0}$, MBS Transmit Data}{ue}
        \postlevel
        \mess{mBS}{if $\boldsymbol{a_j(t)>0}$, Request Access for UE $\boldsymbol{j}$}{sBS}
        \postlevel
        \messc{sBS}{$\boldsymbol{\mathrm{ACK}_j(t)}$}{mBS}{ue}
        \postlevel
        \mess{mBS}{if $\boldsymbol{\mathrm{ACK}_j(t)=0}$, MBS Transmit Data}{ue}
        \postlevel
        \mess{sBS}{if $\boldsymbol{\mathrm{ACK}_j(t)=1}$, SBS Transmit Data}{ue}
        \messbb{ue}{Evaluate $\boldsymbol{R_j(t)}$}{2.5}
        \postlevel
        \postlevel
        \mess{ue}{Forward $\boldsymbol{\mathrm{min}\big(D_j(t), R_j(t)\big)}$}{mBS}
        \postlevel
        \messbb{mBS}{Compute $\boldsymbol{R(t)=\sum_j \mathrm{min}\big(D_j(t), R_j(t)\big)}$}{5.8}
        \postlevel
        \postlevel
        \mess{mBS}{Broadcast $\boldsymbol{R(t)}$}{ue}
        
        %fill=blue, fill opacity=0.2,
    \end{sequencediagram}
}

\newcommand{\plotHistogramNoError}[6]{
    % #1: file name
    % #2: range
    % #3: additional plot params, xlabel, ..
    % #4: legend
    % #5: scale figure
    % #6: scale y axis
    \begin{tikzpicture}[scale=#5]
    \pgfplotsset{compat=newest,
        /pgfplots/ybar legend/.style={
        /pgfplots/legend image code/.code={%
           \draw[##1,/tikz/.cd,yshift=-0.3em]
            (0cm,0cm) rectangle (7pt,0.8em);},
       },
    }    
    \begin{axis}[
        #3,
        enlarge x limits=0.15,
        nodes near coords,
        nodes near coords style={font=\tiny, color=black, /pgf/number format/precision=1, yshift=0pt},
        legend style={at={(0.5, 1.)},/tikz/every even column/.append style={column sep=0.45cm},
        anchor=north,legend columns=-1},
        ybar,
        scale only axis,
		ymajorgrids=true, yminorgrids=true, minor tick num=2,
		grid style={line width=.3pt, draw=gray!30},	
        cycle list={
            {mblue, pattern color=mblue!90, pattern=crosshatch},
            {mgreen, pattern color=mgreen!90, pattern=south west lines},
            {mred, pattern color=mred!90, pattern=south east lines},
            {mviolet, pattern color=mviolet!90, pattern=crosshatch dots}% <-- don’t add a comma here
            },        
    ]
    \foreach \yindex in {#2}
        \addplot table[x expr=\coordindex, y expr=#6*\thisrowno{\yindex}] from #1;
    
    \legend{#4};
    \end{axis}
    \end{tikzpicture}    
}

\newcommand{\plotHistogram}[6]{
    % #1: file name
    % #2: range
    % #3: additional plot params, xlabel, ..
    % #4: legend
    % #5: scale figure
    % #6: scale y axis
    \begin{tikzpicture}[scale=#5]
    \pgfplotsset{width=10cm, height=7.5cm, compat=1.15}
    \pgfplotsset{compat=1.16,
        /pgfplots/ybar legend/.style={
        /pgfplots/legend image code/.code={%
           \draw[##1,/tikz/.cd,yshift=-0.2em]
            (0cm,0cm) rectangle (7pt,0.8em);},
       },
    }    
    \begin{axis}[height=9cm, width=8cm,   
        #3,
        enlargelimits=0.2,
        nodes near coords,
        nodes near coords style={font=\tiny, color=black, /pgf/number format/precision=1, yshift=0pt},
        legend style={at={(0.5, 1.15)},/tikz/every even column/.append style={column sep=0.45cm},
        anchor=north,legend columns=-1},
        ybar,
        bar width=12pt,
		ymajorgrids=true, yminorgrids=true, minor tick num=2,
		grid style={line width=.3pt, draw=gray!30},	
        cycle list={
            {mblue, pattern color=mblue!90, pattern=dots},
            {mgreen, pattern color=mgreen!90, pattern=south west lines},
            {mred, pattern color=mred!90, pattern=south east lines},
            {mmagenta, mark=+},
            {mturquoise, mark=square
            }% <-- don’t add a comma here
            },        
    ]
    \foreach \yindex/\yyindex in {#2}
        \addplot+[error bars/.cd, y dir=both, y explicit] table[x expr=\coordindex, y expr=#6*\thisrowno{\yindex}, y error expr=#6*\thisrowno{\yyindex}] from #1;
        
    
    \legend{#4};
    \end{axis}
    \end{tikzpicture}    
}

\newcommand{\plotDiagram}[4]{
    \begin{tikzpicture}[scale=#4]
        \begin{axis}[#2, grid=both]
        \foreach \file in {#1}
            \addplot+[mark=none] table[x index=0, y index=1] from \file;
            \legend{#3};
        \end{axis}
    \end{tikzpicture}    
}



\newcommand{\plotNetwork}[1]{
    \def\layersep{2.5cm}
    \begin{tikzpicture}[scale=#1, shorten >=1pt, ->, draw=black!80, node distance=\layersep, label distance=1cm, line width=0.75pt]
          \tikzstyle{every pin edge}=[<-,shorten <=1pt]
          \tikzstyle{neuron}=[circle, draw, black, minimum size=17pt, inner sep=0pt]
          \tikzstyle{input neuron}=[neuron];
          \tikzstyle{output neuron}=[neuron];
          \tikzstyle{hidden neuron}=[neuron, ];
    	  \tikzstyle{hidden LSTM}=[rectangle, draw, rounded corners=3mm, minimum width=2cm, minimum height=4.5cm];
          \tikzstyle{annot} = [text width=4em, text centered]
    
          % Draw the input layer nodes
    	\node[input neuron, pin=left:{\footnotesize $a_j(t-1)$}] (I-1) at (0,-1) {};
    	\node[input neuron, pin=left:{\footnotesize $\mathrm{R}_{a_j(t-1),j}(t-1)$}] (I-2) at (0,-2) {};
    	\node[input neuron, pin=left:{\footnotesize $\mathrm{R}(t-1)$}] (I-3) at (0,-3) {};
    	\node[input neuron, pin=left:{\footnotesize $\mathrm{ACK}_j(t-1)$}] (I-4) at (0,-4) {};
    	\node[input neuron, pin=left:{\footnotesize $\mathrm{D}_j(t)$}] (I-5) at (0,-5) {};
    	\node[input neuron, pin=left:{\footnotesize $\mathrm{RSSI}_{a_j(t-1),j}(t)$}] (I-6) at (0,-6) {};
    
        
          % Draw the hidden layer nodes
          \foreach \name / \y in {2,...,6}
              \path[yshift=0.5cm]
                  node[hidden neuron] (H-\name) at (\layersep,-\y cm) {};
    
    	% Hidden LSTM
    	\node[hidden LSTM, right of=H-4] (LSTM) {};
    
          \foreach \name / \y in {2,...,6}
              \path[yshift=0.5cm]
                  node[hidden neuron] (G-\name) at (3*\layersep,-\y cm) {};
				  
		%dueling layer
		\node[neuron] (D-1) at (4*\layersep, -2cm) {};
		
		\node[neuron] (D-2) at (4*\layersep, -3.5cm) {};
		\node[circle] (D-3) at (4*\layersep,-4.5cm) {$\vdots$};
		\node[neuron] (D-4) at (4*\layersep, -5.5cm) {};
		\node[rectangle, node distance=1.9cm, draw, dashed, minimum width=1.5cm, minimum height=3cm, right of=D-3] (Duelling) {{\huge $+$}};
    
        % Draw the output layer node   
    	\node[output neuron, pin={[pin edge={->}]right: Q(action \#1)}] (O-2) at (5.5*\layersep,-3.5cm) {};
    	\node[circle, label=right:$\vdots$] (O-3) at (5.5*\layersep,-4.5cm) {$\vdots$};
    	\node[output neuron, pin={[pin edge={->}]right:Q(action \#$\mathrm{card}(\mathcal{A}_j)$)}] (O-4) at (5.5*\layersep,-5.5cm) {};
    
          % Connect every node in the input layer with every node in the
          % hidden layer.
          \foreach \source in {1,...,6}
              \foreach \dest in {2,...,6}
                  \path (I-\source) edge (H-\dest);
    
          % Connect every node in the hidden layer with the output layer
          \foreach \source in {2,...,6}
              \path (H-\source) edge (H-\source -| LSTM.west);
    
          % Connect every node in the hidden layer with the output layer
          \foreach \source in {2,...,6}
              \path (G-\source) edge[<-] (G-\source -| LSTM.east);
    
          \foreach \source in {2,...,6}
    		\foreach \dest in {1,2,4}
    			\path (G-\source) edge (D-\dest);
				
          \foreach \source in {2,4}{
              \path (D-\source) edge (D-\source -| Duelling.west);
			  \path (O-\source) edge[<-] (D-\source -| Duelling.east);
		  }
		  \draw[->](D-1)  -| node[midway, above] {\footnotesize $V(o_j(t))$}(Duelling);
          % Annotate the layers
          \node[annot,above of=H-2, node distance=1.5cm] (hl) {Hidden layer {\footnotesize (Dense)}};
          
          \node[annot,left of=hl](Il) {Input layer};
          \node[left of=Il, node distance=1.5cm]{$o_j(t)$};
          \node[annot,right of=hl] (lstm) {Hidden layer {\footnotesize (RNN)}};
    	\node[annot,right of=lstm] (hl2) {Hidden layer {\footnotesize (Dense)}};
    	\node[annot,right of=hl2, node distance=3.5cm] (duel) {Duelling layer};
		\node[annot,right of=duel, node distance=4.5cm] {Output layer};
    	\node[text width=3cm, text centered](relu) at ($(LSTM.south)+(0, -6mm)$){{\footnotesize Activation function ReLU: max(., x)}};
    	\draw[dashed] (relu) -- (H-6);
    	\draw[dashed] (relu) -- (G-6);
		\draw[dashed] ($(D-2)+(0.7cm, 0.2cm)$) -- ($(D-4)+(0.7cm, -0.75cm)$) node[below]{$A(o_j(t), a_j)$};
    \end{tikzpicture}    
}




\newcommand{\plotHysteretic}[2]{
    % #1: color 1
    % #2: color 2
	% #3: file 1
	% #4: file 2
    \begin{tikzpicture}
        \begin{axis}[name=main, width=10cm, height=8.5cm, 
                    xlabel= $\beta$,
                    ylabel= { Sum-rate ratio (\% w.r.t. optimal)},
                    legend style={at={(0.2, 0.24)}, anchor=north},
                    legend cell align=left,
                    legend image post style={line width=1.5pt},
                    xmax = 1,
                    xmin = 0,
                    ymin=45,
                    ymax=105,
                    cycle list={
						{mred, mark=square*},
						{mred},
						{mred},
						{mred!30},
                        {mblue, mark=otimes*},
						{mblue},
						{mblue},
						{mblue, pattern color= mblue, pattern=dots},
                        {mgreen, mark=triangle*},
						{mgreen},
						{mgreen},
						{mgreen!30, pattern color= mgreen!30, pattern=north east lines},
                        },
                    ]
			\foreach \file in {#1} {
				%\pgfplotstableread{\f} \file
				\addplot+[line width=1.2pt] table[x index=0, y expr=100*\thisrowno{1}] from \file;
				\addplot+[name path=up,mark=none, line width=0.2pt] table[x index=0, y expr=100*(\thisrowno{3})] from \file;
				\addplot+[name path=down, mark=none,line width=0.2pt] table[x index=0, y expr=100*(\thisrowno{2})] from \file;
				\addplot+[fill opacity=0.6] fill between[of=up and down];						
			}            
            \legend{#2};
        \end{axis}
		
        \begin{axis}[width=5.2cm, height=4.5cm, 
					at={($(main)+(0.2cm, 0.0cm)$)},
					anchor=north west,
					label style={font=\scriptsize},
                    tick label style={font=\scriptsize},
					grid=both, minor tick num=2,
					grid style={line width=.3pt, draw=gray!30},					
                    xmax = 1,
                    xmin = 0,
                    ymin=85,
                    ymax=100,
                    cycle list={
						{mred, mark=square*},
                        {mblue, mark=otimes*},
                        {mgreen, mark=triangle*},
                        },
                    ]
			\foreach \file in {#1} {
				%\pgfplotstableread{\f} \file
				\addplot+[line width=1.2pt] table[x index=0, y expr=100*\thisrowno{1}] from \file;
				%\addplot+[name path=up,mark=none, line width=0.7pt] table[x index=0, y expr=100*(\thisrowno{3})] from \file;
				%\addplot+[name path=down, mark=none, line width=0.7pt] table[x index=0, y expr=100*(\thisrowno{2})] from \file;
				%\addplot+[fill opacity=0.2] fill between[of=up and down];						
			}         
			
        \end{axis}
		
		\draw[draw, dashed] (0, 4.5cm) -- (4.4cm, 0.6cm);
		\draw[draw, dashed] (8.4cm, 3.8cm) -- (8.05cm, 0.6cm);
		\draw[draw, dashed] (0, 6.9cm) -- (4.4cm, 3.45cm);
    \end{tikzpicture}
}

\newcommand{\plotLosses}[1]{
    \begin{tikzpicture}
        \begin{axis}[width=10cm, height=8.5cm,
                    xlabel= Time steps,
                    xtick={0, 1000, 2000, 3000, 4000, 5000},
					tick scale binop=\times,
					scaled x ticks=base 10:-3,
					scaled y ticks=base 10:2,					
                    %xticklabels={0, 1, 2, 3, 4, 5},
                    ylabel= $\mathcal{L}(\theta)$,
                    legend style={at={(0.15, 0.95)}, anchor=north},
                    legend cell align=left,
                    legend image post style={line width=1.5pt},
					grid=both, minor tick num=2,
					grid style={line width=.3pt, draw=gray!30},						
                    xmax = 4500,
                    xmin = 0,
                    ymin=0,
                    point meta=x*10^-3, % the displayed number
                    %grid=both,
                    cycle list={
                        {mblue, mark=*},
                        {morange, mark=otimes*,
                        mark options={fill=brown!40}},
                        {mgreen, mark=o},
                        {mred, mark=square},
                        {mmagenta, mark=+},
                        {mturquoise, mark=square
                        }% <-- don’t add a comma here
                        },
                    ]
            \foreach \yindex in {0,1,2,3}
                \addplot+[line width=1pt, mark=none, smooth] table[x expr=10*\coordindex, y index=\yindex, no markers] from #1 ;
            
            \legend{{\scriptsize $\beta=0.1$}, {\scriptsize $\beta=0.4$}, {\scriptsize $\beta=0.6$}, {\scriptsize $\beta=1$}};
        \end{axis}
    \end{tikzpicture}    
}

\newcommand{\plotEvolution}[4]{
    \begin{tikzpicture}[scale=#4]
        \begin{axis}[width=10cm, height=7cm,
                    xlabel= Time steps,
                    #2,
					grid=both, minor tick num=2,
					grid style={line width=.3pt, draw=gray!30},
					tick scale binop=\times,
					scaled x ticks=base 10:-2,				
                    ylabel= {$R^{(n)}(t)$ (Gbps)}, 
                    legend style={at={(0.8, 0.4)}, anchor=north},
                    legend cell align=left,
                    legend image post style={line width=1.5pt},
                    %grid=both,
                    cycle list={
                        {mblue, dotted, line width=1.2pt},
                        {morange, densely dashed, line width=1.2pt,
                        mark options={fill=brown!40}},
                        {mgreen, mark=o, line width=2pt},
                        {mred, dash dot, mark=square,line width=1.2pt},
                        {mmagenta, mark=+},
                        {mturquoise, mark=square
                        }% <-- don’t add a comma here
                        },
                    ]
            \pgfplotstableread{#1}\evolution
            \foreach \yindex in {0,1,2, 3}
                \addplot+[mark=none, smooth] table[x expr=\coordindex, y expr=20*\thisrowno{\yindex}, no markers] from \evolution ;
            
            \legend{#3};
        \end{axis}
    \end{tikzpicture}    
}

%define a marking command
%\newcommand*{\tikzmk}[1]{\tikz[remember picture,overlay,] \node (#1) {};\ignorespaces}
%define a boxing command, argument = colour of box
%\newcommand{\boxit}[3]{\tikz[remember picture,overlay]{\node[yshift=3pt,fill=#1,opacity=.1,fit={($(#2)-(.37\linewidth,.8\baselineskip)$)($(#3)+(0.83\linewidth,-.1\baselineskip)$)}] {};}\ignorespaces}
%\newcommand{\boxitt}[3]{\tikz[remember picture,overlay]{\node[yshift=3pt,fill=#1,opacity=.1,fit={($(#2)-(.27\linewidth,.8\baselineskip)$)($(#3)+(0.83\linewidth,-.1\baselineskip)$)}] {};}\ignorespaces}

%define a marking command
\newcommand*{\tikzmk}[1]{\tikz[remember picture,overlay,] \node (#1) {};\ignorespaces}
%define a boxing command, argument = colour of box
\newcommand{\boxit}[3]{\tikz[remember picture,overlay]{\node[yshift=3pt,fill=#1,opacity=.1,fit={(#2)( $(#3)+(.93\linewidth,.8\baselineskip)$ )}] {};}\ignorespaces}


\newcommand{\etal}{\textit{et al. }}
\newcommand{\eg}{\textit{e.g. }}
\newcommand{\fig}[1]{Fig. \ref{#1}}
\newcommand{\figs}[2]{Fig. \ref{#1} and \ref{#2}}
\newcommand{\figss}[3]{Fig. \ref{#1}, \ref{#2}, and \ref{#3}}
\newcommand{\apx}[1]{Appendix \ref{#1}}
\newcommand{\card}[1]{\mathrm{card}(#1)}
\newcommand{\argmax}[2]{\underset{#1}{\mathrm{argmax}}~#2}
\newcommand{\mathrmbold}[1]{\boldsymbol{\mathrm{#1}}}
\def\softmax{\mathrmbold{softmax}}

\newcommand\given[1][]{\:#1\vert\:}
\newcommand{\wrt}{\textit{w.r.t.}~}

\def\Gmax{G_{\mathrm{max}}}
\def\Gbar{\overline{G}}
\def\Gcal{\mathcal{G}}
\def\Prob{P_{\Omega}}
